Classification via Two-Way Comparisons

Given a weighted, ordered query set $Q$ and a partition of $Q$ into classes, we study the problem of computing a minimum-cost decision tree that, given any query $q$ in $Q$, uses equality tests and less-than comparisons to determine the class to which $q$ belongs. Such a tree can be much smaller than a lookup table, and much faster and smaller than a conventional search tree. We give the first polynomial-time algorithm for the problem. The algorithm extends naturally to the setting where each query has multiple allowed classes.

==> FIGURES/TREES/bisect.tex <==
\bracketset{action character=@}

\adjustbox{scale=0.8, trim=0pt 0pt 0pt 10pt}{
  \forestset{
    pathEdge/.style={},
    newroot/.style={otherbright},
    leafTree/.style={subtree}
  }
  \begin{generictrees}
    [, phantom, for tree={l=0ex, s sep=0.5em}, s sep=0.8em,
      [, phantom]
      [, nodraw,
        [{$\uA$},
          [{$\uB$}, pathEdge,
            [{$\uC$}, pathEdge,
              [{$\uF$}, pathEdge,
                [{$\uFp$},  leafTree, pathEdge]
                [{$\uFp'$},  leafTree]
              ]
              [{$\uF'$},  leafTree]
            ]
            [{$\uC'$}, leafTree,]
          ]
          [{${\uB'}$}, leafTree]
        ]
      ]
      [, phantom]
      % [, phantom, [, phantom, [{\large $\Longrightarrow$}, nodraw]]]
      % % [, phantom, [{\Large $T''_{\uF}$}, nodraw]]
      % [, phantom]
      % [, nodraw,
      % [{$\uF$},
      % [{$\uA$},
      % [{$\uB$}, dim,
      % [{$\uC$},
      % [{$\uF$}, dim,
      % [{$\uFp$},  leafTree]
      % [{$\uFp'$},  dimtree]
      % ]
      % [{$\uF'$},  leafTree,]
      % ]
      % [{$\uC'$}, dimtree,]
      % ]
      % [{${\uB'}$}, leafTree]
      % ]
      % [{$\uA$}, dim,
      % [{$\uB$},
      % [{$\uC$}, dim,
      % [{$\uF$}, dim,
      % [{$\uFp$},  dimtree]
      % [{$\uFp'$},  leafTree]
      % ]
      % [{$\uF'$},  dimtree,]
      % ]
      % [{$\uC'$}, leafTree,]
      % ]
      % [{${\uB'}$}, dimtree]
      % ]
      % ]
      % ]
      % [, phantom]
      [, phantom, [, phantom, [{\large $\Longrightarrow$}, nodraw]]]
      [, phantom, [{\large \A}, nodraw]]
      [, nodraw,
        [{$< k_3$}, newroot
          [{$\uA$},
            [{$\uB$}, pathEdge
              [{$\uFp$},  leafTree, pathEdge,]
              [{$\uC'$}, leafTree,]
            ]
            [{$\uB'$},  leafTree]
          ]
          [{$\uC$},
            [{$\uF$}, pathEdge
              [{$\uFp$},  leafTree, pathEdge]
              [{$\uFp'$},  leafTree]
            ]
            [{$\uF'$}, leafTree]
          ]
        ]
      ]
      [, phantom [, phantom]]
      [, phantom [{\large or}, nodraw]]
      [, phantom [, phantom]]
      [, phantom, [{\large \B}, nodraw]]
      [, nodraw,
        [{$< k_3$}, newroot
          [{$\uA$},
            [{$\uC$}, pathEdge
              [{$\uFp$},  leafTree, pathEdge,]
              [{$\uF'$}, leafTree,]
            ]
            [{$\uB'$},  leafTree]
          ]
          [{$\uB$},
            [{$\uF$}, pathEdge
              [{$\uFp$},  leafTree, pathEdge]
              [{$\uFp'$},  leafTree,]
            ]
            [{$\uC'$}, leafTree]
          ]
        ]
      ]
      [, phantom [, phantom]]
      [, phantom [{\large or}, nodraw]]
      [, phantom [, phantom]]
      [, phantom, [{\large \C}, nodraw]]
      [, nodraw,
        [{$< k_3$}, newroot
          [{$\uA$},
            [{$\uF$}, pathEdge
              [{$\uFp$},  leafTree, pathEdge,]
              [{$\uFp'$}, leafTree,]
            ]
            [{$\uB'$},  leafTree]
          ]
          [{$\uB$},
            [{$\uC$}, pathEdge
              [{$\uFp$},  leafTree, pathEdge]
              [{$\uF'$},  leafTree,]
            ]
            [{$\uC'$}, leafTree]
          ]
        ]
      ]
    ]
  \end{generictrees}
}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "00_main"
%%% End:


==> FIGURES/TREES/bisect0.tex <==
\bracketset{action character=@}

\adjustbox{scale=0.8, trim=0pt 0pt 0pt 10pt}{
  \forestset{
    persistent/.style={ fill={black!0} },
    deleted/.style={draw={black!15}, text={black!19}, normedge},
    deletedParent/.style={edge={black!17}},
    pathEdge/.style={},
    newroot/.style={otherbright},
    disjointEdgeA/.style={squigglyedge},
    disjointEdgeB/.style={dashededge}
  }
  \begin{generictrees}
    [, phantom, for tree={l=0ex, s sep=0.5em}, s sep=1.2em,
      [, phantom]
      [, phantom, [{\Large $T_{\uA}$}, nodraw]]  % 1
      [, nodraw,
        [{$\uA$}, persistent,
          [{$\uB$}, persistent, pathEdge,
            [{$\uC$}, persistent, pathEdge,
              [{$\uF$}, persistent, pathEdge,
                [{$\uFp$},  subtree, persistent, pathEdge,]
                [{$\uFp'$},  subtree, persistent,]
              ]
              [{$\uF'$}, subtree, persistent]
            ]
            [{$\uC'$}, subtree, persistent]
          ]
          [{${\uB'}$}, subtree, persistent]
        ]
      ]
      [, phantom]
      [, phantom, [, phantom, [{\large $\Longrightarrow$}, nodraw]]] % 2
      [, nodraw,
        [${< k_3}$, newroot,
          [{$\uA$}, disjointEdgeA, persistent,
            [{$\uB$}, , persistent, pathEdge,
              [{$\uC$}, , persistent, pathEdge,
                [{$\uF$}, persistent, pathEdge,
                  [{$\uFp$},  subtree, persistent, pathEdge]
                  [{$\uFp'$},  subtree, persistent]
                ]
                [{$\uF'$},  subtree, persistent, disjointEdgeA]
              ]
              [{$\uC'$}, subtree, persistent]
            ]
            [{${\uB'}$}, subtree, persistent, disjointEdgeA]
          ]
          [{$\uA$}, disjointEdgeB, persistent,
            [{$\uB$}, persistent, pathEdge,
              [{$\uC$}, persistent, pathEdge,
                [{$\uF$}, persistent, pathEdge,
                  [{$\uFp$},  subtree, persistent, pathEdge]
                  [{$\uFp'$},  subtree, persistent, disjointEdgeB]
                ]
                [{$\uF'$},  subtree, persistent]
              ]
              [{$\uC'$}, subtree, persistent, disjointEdgeB]
            ]
            [{${\uB'}$}, subtree, persistent]
          ]
        ]
      ]
      [, phantom]
      [, phantom, [, phantom, [{\large $\Longrightarrow$}, nodraw]]] % 3
      [, nodraw,
        [${< k_3}$, newroot,
          [{$\uA$}, disjointEdgeA, deleted
            [{$\uB$}, persistent, pathEdge, deletedParent
              [{$\uC$}, pathEdge, deleted,
                [{$\uF$}, persistent, pathEdge, deletedParent
                  [{$\uFp$}, subtree, persistent, pathEdge]
                  [{$\uFp'$}, subtree, persistent]
                ]
                [{$\uF'$},  subtree, disjointEdgeA, deleted, deletedParent]
              ]
              [{$\uC'$}, subtree, persistent]
            ]
            [{${\uB'}$}, subtree, disjointEdgeA, deleted, deletedParent]
          ]
          [{$\uA$}, disjointEdgeB,  persistent,
            [{$\uB$}, dim, pathEdge, deleted
              [{$\uC$},persistent, pathEdge, deletedParent
                [{$\uF$}, dim, pathEdge, deleted
                  [{$\uFp$}, subtree, persistent, pathEdge, deletedParent]
                  [{$\uFp'$}, subtree, disjointEdgeB, deleted, deletedParent]
                ]
                [{$\uF'$},  subtree, persistent]
              ]
              [{$\uC'$}, subtree, disjointEdgeB, deleted, deletedParent]
            ]
            [{${\uB'}$}, subtree, persistent]
          ]
        ]
      ]
      [, phantom]
      [, phantom, [, phantom, [{\large $\Longrightarrow$}, nodraw]]] % 4
      [, phantom]
      [, phantom, [{\Large $T'$}, nodraw]]
      [, nodraw,
        [${< k_3}$, newroot
          % [{$\uA$}, disjointEdgeA, dim
          [{$\uB$}, disjointEdgeA,  persistent,
            % [{$\uC$}, pathEdge, dim
            [{$\uF$}, persistent, pathEdge,
              [{$\uFp$},  subtree, persistent, pathEdge]
              [{$\uFp'$},  subtree, persistent]
            ]
            % [{$\uF'$},  subtree, dim, disjointEdgeA]
            % ]
            [{$\uC'$}, subtree, persistent]
          ]
          % [{${\uB'}$}, subtree, dim, disjointEdgeA]
          % ]
          [{$\uA$}, disjointEdgeB,  persistent,
            % [{$\uB$}, pathEdge, dim
            [{$\uC$},  persistent, pathEdge,
              % [{$\uF$}, pathEdge, dim
              [{$\uFp$},  subtree, persistent, pathEdge]
              % [{$\uFp'$},  disjointEdgeB, subtree, dim]
              % ]
              [{$\uF'$},  subtree, persistent]
            ]
            % [{$\uC'$}, disjointEdgeB, subtree, dim]
            % ]
            [{${\uB'}$}, subtree, persistent]
          ]
        ]
      ]
    ]
  \end{generictrees}
}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "00_main"
%%% End:


==> FIGURES/TREES/imbalance_theorem.tex <==
\bracketset{action character=@}

\adjustbox{scale=0.85, trim=50pt 0pt 23pt 0pt}{  % trim = left bottom top right
  \newcommand{\arrowYShift}{-8ex}
  \newcommand{\preferred}{bright}
  \newcommand{\notpreferred}{otherbright}
  \newcommand{\mydim}{}
  \newcommand{\myhalfdim}{}
  \newcommand{\after}{afterbright}

  \begin{generictrees}
    [, phantom, for tree={l=0ex, s sep=1.2em}, s sep=1.5em,
      [{\large \A}, nodraw, xshift=-5em, yshift=\arrowYShift]
      [, phantom, [{\Large $T^4$}, nodraw]]
      [, nodraw,                % 1
        [{$\uB$}, \mydim
          [{$\uC$}, \mydim
            [{$\uF$}, edge={\dimEdge}, \notpreferred
              [{$\uFp$}, edge={<-}, \preferred,
                [{$\uFpp$}, subtree, \notpreferred, ]
                [{$\uFpp'$}, subtree, \preferred]
              ]
              [{$\uFp'$}, subtree,  \notpreferred, ]
            ]
            [{$\uF'$}, subtree, \mydim]
          ]
          [{$\uC'$}, subtree, \mydim]
        ]
      ]
      [, phantom, [{\Large $\stackrel {i=4} \Longrightarrow$}, nodraw, yshift=\arrowYShift]]
      [, phantom, [{\Large $T^3$}, nodraw]]
      [, nodraw,                % 2
        [{$\uB$}, \mydim,
          [{$\uC$}, edge={\dimEdge}, \notpreferred,
            [{$\uFp$}, edge={<-}, \preferred,
              [{$\uF$}, \notpreferred,
                [{$\uFpp$},  subtree, \mydim]
                [{$\uFp'$}, subtree, \mydim]
              ]
              [{$\uFpp'$}, subtree, \preferred]
            ]
            [{$\uF'$}, subtree, \notpreferred,]
          ]
          [{$\uC'$}, subtree, \mydim]
        ]
      ]
      [, phantom, [{\Large $\stackrel {i=3} \Longrightarrow$}, nodraw,  yshift=\arrowYShift]]
      [, phantom, [{\Large $T^2$}, nodraw]]
      [, nodraw,                % 3
        [{$\uB$}, edge={\dimEdge}, \notpreferred,
          [{$\uFp$}, edge={<-}, \preferred,
            [{$\uC$}, \preferred,
              [{$\uF$}, \mydim,
                [{$\uFpp$}, subtree, \mydim]
                [{$\uFp'$}, subtree, \mydim]
              ]
              [{$\uF'$}, subtree, \mydim]
            ]
            [{$\uFpp'$}, subtree, \notpreferred,]
          ]
          [{$\uC'$}, subtree, \notpreferred,]
        ]
      ]
      [, phantom, [{\Large $\stackrel{i=2}\Longrightarrow$}, nodraw,  yshift=\arrowYShift]]
      [, phantom, [{\Large $T'_{\uFp}$}, nodraw]]
      [, nodraw,                % 4
        [{$\uFp$}, \after,
          [{$\uC$}, \after,
            [{$\uF$},
              [{$\uFpp$}, subtree, ]
              [{$\uFp'$}, subtree, ]
            ]
            [{$\uF'$}, subtree, ]
          ]
          [{$\uB$}, \after,
            [{$\uFpp'$}, subtree, \after,]
            [{$\uC'$}, subtree, \after,]
          ]
        ]
      ]
    ]
  \end{generictrees}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "00_main"
%%% End:


==> FIGURES/TREES/imbalance_theorem_general.tex <==
\bracketset{action character=@}

\adjustbox{scale=0.85, trim=60pt 0pt 20pt 0pt}{  % trim = left bottom top right
  \newcommand{\arrowYShift}{-6ex}
  \newcommand{\preferred}{bright}
  \newcommand{\notpreferred}{otherbright}
  \newcommand{\mydim}{}
  \newcommand{\myhalfdim}{\notpreferred}
  \newcommand{\after}{afterbright}

  \begin{generictrees}
    [, phantom, for tree={l=0ex, s sep=1em}, s sep=1.8em,
      [{\large \B}, nodraw, xshift=-5em, yshift=\arrowYShift]
      [, phantom, [{\Large $T^{q-1}$}, nodraw]]
      [, nodraw,                % 2
        [{$u_p$}, \mydim,
          [{$u_{p+1}$}, \mydim,
            %            [{$u_{p+2}$}, ,
            [{$u_{q-1}$}, , edge={draw=none}, edge label={node[midway,yshift=3pt]{$\iddots$}}, l=0em, \notpreferred
              [{$u_{q}$}, edge={<-}, \preferred,
                [{$u_{q+1}$}, subtree, \notpreferred]
                [{$u_{q+1}'$}, subtree, \preferred, ]
              ]
              [{$u_{q}'$}, subtree, \notpreferred]
            ]
            %              [{$u_{p+3}'$}, subtree]
            %              ]
            [{$u_{p+2}'$}, subtree, \mydim]
          ]
          [{$u_{p+1}'$}, subtree, \mydim]
        ]
      ]
      [, phantom, [{\Large $\stackrel{i=q-1}\Longrightarrow~~\cdots~~\stackrel{i=p+1}\Longrightarrow$}, nodraw, yshift=\arrowYShift]]
      [, phantom, [{\Large $T^p$}, nodraw]]
      [, nodraw,                % 2
        [{$u_p$}, edge={\dimEdge}, \notpreferred
          [{$u_{q}$}, edge={<-}, \preferred
            [{$u_{p+1}$}, \preferred,
              %              [{$u_{p+2}$}, ,
              [{$u_{q-1}$}, , edge={draw=none}, edge label={node[midway,yshift=3pt]{$\iddots$}}, l=0em, \mydim
                [{$u_{q+1}$}, subtree, \mydim]
                [{$u_{q}'$}, subtree, \mydim]
              ]
              %                [{$u_{p+3}'$}, subtree]
              %                ]
              [{$u_{p+2}'$}, subtree, \mydim]
            ]
            [{$u_{q+1}'$}, subtree, \notpreferred]
          ]
          [{$u_{p+1}'$}, subtree, \notpreferred]
        ]
      ]
      [, phantom, [{\Large $\stackrel{i=p}\Longrightarrow$}, nodraw, yshift=\arrowYShift]]
      [, phantom, [{\Large $T'_{u_q}$}, nodraw]]
      [, nodraw,                % 4
        [{$u_q$}, \after,
          [{$u_{p+1}$}, \after,
            %              [{$u_{p+2}$}, ,
            [{$u_{q-1}$}, , edge={draw=none}, edge label={node[midway,yshift=3pt]{$\iddots$}}, l=0em, ,
              [{$u_{q+1}$}, subtree, ]
              [{$u_{q}'$}, subtree, ]
            ]
            %                [{$u_{p+3}'$}, subtree]
            %                ]
            [{$u_{p+2}'$}, subtree, ]
          ]
          [{$u_p$}, \after,
            [{$u'_{q+1}$}, subtree,\after]
            [{$u'_{p+1}$}, subtree,\after]
          ]
        ]
      ]
    ]
  \end{generictrees}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "00_main"
%%% End:


==> FIGURES/TREES/rotations.tex <==
\bracketset{action character=@}

\adjustbox{scale=0.9, trim=20pt 0pt 0pt 0pt}{
  %  \newcommand{\X}{$\uA$}
  %  \newcommand{\Z}{$\uB$}
  %  \newcommand{\tA}{$\uC$}
  %  \newcommand{\tB}{$\uC'$}
  %  \newcommand{\tC}{$\uB'$}
  \newcommand{\X}{$a$}
  \newcommand{\Z}{$b$}
  \newcommand{\tA}{$c$}
  \newcommand{\tB}{$c'$}
  \newcommand{\tC}{$b'$}
  %  \newcommand{\rootTip}{Circle[open]}
  %  \newcommand{\brokenEdge}{edge label={node[midway,fill=white,yshift=0pt, inner ysep=2pt]{~}}}

  \newcommand{\preferred}{bright}
  \newcommand{\notpreferred}{otherbright}
  \begin{generictrees}
    [, phantom, for tree={l=0.3ex, s sep=1em}, s sep=0.9em,
      [, phantom, [{\large (i)}, nodraw, yshift=-2em]]
      [, phantom, [{\Large $T_{a}$}, nodraw]]
      [, phantom,
        [{\X}, \notpreferred,
          [{\Z}, \preferred, edge={<-}
            [{\tA}, subtree, \notpreferred]
            [{\tB}, subtree, \preferred ]
          ]
          [{\tC}, subtree, \notpreferred]
        ]
      ]
      [, phantom, [, phantom, [{\large $\Longrightarrow$}, nodraw, xshift=1em]]]
      [, phantom, [{\Large $T'_b$}, nodraw]]
      [, phantom,
        [{\Z}, afterbright
          [{\X}, afterbright
            [{\tA}, subtree, afterbright]
            [{\tC}, subtree, afterbright]
          ]
          [{\tB}, subtree, afterbright]
        ]
      ]
      [, phantom, [, phantom]]
      [, phantom, [{\large (ii)}, nodraw, yshift=-2em]]
      [, phantom, [{\Large $T_{a}$}, nodraw]]
      [, phantom,
        [{\X}, \notpreferred,
          [{\Z}, \preferred, edge={<-}
            [{\tB}, subtree, \preferred,]
            [{\tA}, subtree, \notpreferred]
          ]
          [{\tC}, subtree, \notpreferred]
        ]
      ]
      [, phantom, [, phantom, [{\large $\Longrightarrow$}, nodraw, xshift=1em]]]
      [, phantom, [{\Large $T'_{b}$}, nodraw]]
      [, phantom,
        [{\Z}, afterbright
          [{\tB}, subtree, afterbright]
          [{\X}, afterbright
            [{\tA}, subtree, afterbright]
            [{\tC}, subtree, afterbright]
          ]
        ]
      ]
    ]
  \end{generictrees}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "00_main"
%%% End:
%
%\bracketset{action character=@}
%
%\adjustbox{scale=0.9, trim=20pt 0pt 0pt 0pt}{
%  \newcommand{\X}{$\uA$}
%  \newcommand{\Z}{$\uB$}
%  \newcommand{\tA}{$\uC$}
%  \newcommand{\tB}{$\uC'$}
%  \newcommand{\tC}{$\uB'$}
%  \newcommand{\rootTip}{Circle[open]}
%  \begin{generictrees}
%    [, phantom, for tree={l=0.3ex, s sep=1em}, s sep=1.8em,
%    [, % interior,
%    [{\X}, edge={{\rootTip}-},
%    [{\Z}, edge={-},
%    [{\tA}, subtree]
%    [{\tB}, brighttree, squigglyedge]
%    ]
%    [{\tC}, brighttree, squigglyedge]
%    ]
%    ]
%    [, phantom, [{\large\ \hspace{0in} $\Longrightarrow$ \hspace*{-0.1in}\ }, nodraw]]
%    [, s sep=0.5em, l=0em, xshift=2pt, yshift=-1pt,
%    [, xshift=0em, l sep=-0.5em, edge={draw=none}, nodraw,
%    [, xshift=0em, edge={draw=none}, nodraw,
%    [{\tA}, subtree, edge={draw=none}, xshift=-1em,]
%    ]
%    ]
%    [, l sep=-0.5em, nodraw, xshift=0em, edge={{\rootTip}-},
%    [{\Z}, edge={draw=none}, xshift=0em,
%    [, nodraw]
%    [{\tB}, brighttree, squigglyedge]
%    ]
%    [, nodraw, edge={draw=none}]
%    ]
%    [, xshift=0em, l sep=-0.5em, edge={draw=none}, nodraw,
%    [{\X}, edge={draw=none}, xshift=0em,
%    [, nodraw]
%    [{\tC}, brighttree, squigglyedge]
%    ]
%    ]
%    ]
%    [, phantom, [{\large\ \hspace*{-0.1in} $\Longrightarrow$ \hspace{0.1in}\ }, nodraw]]
%    [,
%    [{\Z}, l=-10pt, edge={{\rootTip}-},
%    [{\X}, edge={-},
%    [{\tA}, subtree]
%    [{\tC}, brighttree, squigglyedge]
%    ]
%    [{\tB}, brighttree, squigglyedge]
%    ]
%    ]
%    ]
%  \end{generictrees}
%}

